The ZX-calculus as a Language for Topological Quantum Computation

Unitary fusion categories formalise the algebraic theory of topological quantum computation. These categories come naturally enriched in a subcategory of the category of Hilbert spaces, and by looking at this subcategory, one can identify a collection of generators for implementing quantum computation. We represent such generators for the Fibonacci and Ising models, namely the encoding of qubits and the associated braid group representations, with the ZX-calculus and show that in both cases, the Yang-Baxter equation is directly connected to an important rule in the complete ZX-calculus known as the P-rule, which enables one to interchange the phase gates defined with respect to complementary bases. In the Ising case, this reduces to a familiar rule relating two distinct Euler decompositions of the Hadamard gate as $\pi/2$ Z- and X-phase gates, whereas in the Fibonacci case, we give a previously unconsidered exact solution of the P-rule involving the Golden ratio. We demonstrate the utility of these representations by giving graphical derivations of the single-qubit braid equations for Fibonacci anyons and the single- and two-qubit braid equations for Ising anyons. We furthermore present a fully graphical procedure for simulating and simplifying braids with the ZX-representation of Fibonacci anyons.

==> images/3-anyons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2, 0) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=X dot] (7) at (-2, 3) {};
		\node [style=X dot] (8) at (-1, 3) {};
		\node [style=X dot] (9) at (0, 3) {};
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-3, 1.5) {$R_{1}=$};
		\node [style=none] (18) at (-1, -0.5) {$x$};
		\node [style=none] (19) at (-1.25, 3.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45] (3.center) to (4.center);
		\draw [bend right=45] (3.center) to (4.center);
		\draw [bend left=45, looseness=1.25] (6.center) to (5.center);
		\draw [in=-135, out=-45, looseness=1.25] (6.center) to (5.center);
		\draw [in=135, out=45] (10.center) to (11.center);
		\draw [bend right=45] (10.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (13.center) to (12.center);
		\draw [in=-135, out=-45, looseness=1.25] (13.center) to (12.center);
		\draw [in=-90, out=90] (0) to (8);
		\draw [bend right, looseness=1.25] (1) to (14.center);
		\draw [bend left=15] (15.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/3-anyons2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.25, 0) {};
		\node [style=X dot] (1) at (-1, 0) {};
		\node [style=X dot] (2) at (0, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=X dot] (7) at (-2.25, 3) {};
		\node [style=X dot] (8) at (-1, 3) {};
		\node [style=X dot] (9) at (0, 3) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (17) at (-2.25, 1.5) {$R_{2}=$};
		\node [style=none] (18) at (-1, -0.75) {$y$};
		\node [style=none] (19) at (-1.25, 3.5) {$y$};
		\node [style=none] (26) at (-1.5, 3) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (6.center) to (5.center);
		\draw [in=-135, out=-45, looseness=1.25] (6.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (13.center) to (12.center);
		\draw [in=-135, out=-45, looseness=1.25] (13.center) to (12.center);
		\draw [in=135, out=45, looseness=1.25] (26.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (26.center) to (12.center);
		\draw [in=135, out=45, looseness=1.25] (27.center) to (5.center);
		\draw [in=-120, out=-60] (27.center) to (5.center);
		\draw [in=-75, out=75] (1) to (9);
		\draw [in=-30, out=60, looseness=0.75] (2) to (28.center);
		\draw [bend left, looseness=0.75] (29.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/3-anyons3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.5, 0) {};
		\node [style=X dot] (1) at (-1.5, 0) {};
		\node [style=X dot] (2) at (0, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=X dot] (7) at (-2.5, 3) {};
		\node [style=X dot] (8) at (-1, 3) {};
		\node [style=X dot] (9) at (0, 3) {};
		\node [style=none] (12) at (0.5, 3) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-3.5, 1.5) {$(F^a_{aaa})_{xy}=$};
		\node [style=none] (18) at (-1.25, 0.5) {$x$};
		\node [style=none] (19) at (-1.25, 3.5) {$y$};
		\node [style=none] (20) at (-1.75, 4.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, 4.25) {$a$};
		\node [style=none] (23) at (-1.75, -1.25) {$a$};
		\node [style=none] (26) at (-1.5, 3) {};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=none] (29) at (-1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (6.center) to (5.center);
		\draw [in=-135, out=-45, looseness=1.25] (6.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (13.center) to (12.center);
		\draw [in=-135, out=-45, looseness=1.25] (13.center) to (12.center);
		\draw [in=135, out=45, looseness=1.25] (26.center) to (12.center);
		\draw [bend right=45, looseness=1.25] (26.center) to (12.center);
		\draw [bend left=45, looseness=1.25] (6.center) to (27.center);
		\draw [bend right=60] (6.center) to (27.center);
		\draw [style=diredge] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/braid-exp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {$B=$};
		\node [style=Z phase dot] (1) at (-2, 2) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (2) at (-1.5, 2) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (3) at (-1, 2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (4) at (-0.5, 2) {$\theta$};
		\node [style=Z phase dot] (5) at (0, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (6) at (0.5, 2) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (7) at (1, 2) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (8) at (1.5, 2) {$-\theta$};
		\node [style=Z phase dot] (9) at (2, 2) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (10) at (2.5, 2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (11) at (3, 2) {$\theta$};
		\node [style=Z phase dot] (12) at (3.5, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (4, 2) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (14) at (4.5, 2) {$\frac{3\pi}{2}$};
		\node [style=X phase dot] (15) at (5, 2) {$-\theta$};
		\node [style=none] (16) at (5.5, 2) {};
		\node [style=none] (17) at (6, 2) {$...$};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=Z phase dot] (20) at (-2, 1) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (21) at (-1.5, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (22) at (-1, 1) {$\theta$};
		\node [style=Z phase dot] (23) at (-0.5, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (24) at (0, 1) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (25) at (0.5, 1) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (26) at (1, 1) {$-\theta$};
		\node [style=Z phase dot] (27) at (1.5, 1) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (28) at (2, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (29) at (2.5, 1) {$\theta$};
		\node [style=Z phase dot] (30) at (3, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (31) at (3.5, 1) {$\frac{7\pi}{5}$};
           \node [style=none] (47) at (-3, 0) {$...$};
           \node [style=none] (48) at (-2.5, 0) {};
           \node [style=none] (49) at (-0.5, 0) {};
		\node [style=Z phase dot] (32) at (4, 1) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (33) at (4.5, 1) {$-\theta$};
		\node [style=Z phase dot] (34) at (-2, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (35) at (-1.5, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (36) at (-1, 0) {$\frac{7\pi}{5}$};
		\node [style=none] (37) at (5, 1) {};
		\node [style=none] (38) at (-3, -1) {$B=$};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=Z phase dot] (40) at (-1.75, -1) {$\frac{3\pi}{10}$};
		\node [style=X phase dot] (41) at (0, -1) {$-\theta$};
		\node [style=Z phase dot] (42) at (1.25, -1) {$\frac{3\pi}{5}$};
		\node [style=X phase dot] (43) at (2.5, -1) {$-\theta$};
		\node [style=Z phase dot] (44) at (3.75, -1) {$\frac{3\pi}{10}$};
		\node [style=none] (45) at (5, -1) {};
		\node [style=none] (46) at (-3, 1) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (40);
		\draw (39.center) to (40);
		\draw (44) to (45.center);
		\draw (20) to (37.center);
		\draw (19.center) to (22);
		\draw (18.center) to (16.center);
            \draw (48.center) to (34.center);
            \draw (34.center) to (35.center);
            \draw (35.center) to (36.center);
            \draw (36.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fib-f.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\theta$};
		\node [style=Z phase dot] (1) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node[style=none] (5) at(-1.5, 0){$F=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> images/fib-qubits.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (-2, 0) {$\tau$};
		\node [style=vertex set] (1) at (-1.5, 0) {$\tau$};
		\node [style=vertex set] (2) at (-0.5, 0) {$\tau$};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (17) at (-1.75, 0.5) {$1, \tau$};
		\node [style=none] (19) at (-1.5, 1) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (7.center) to (9.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fib-r.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {$R_1^{Fib}=$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (7) at (1.25, 0) {$R_2^{Fib}$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=Z phase dot] (15) at (-1.5, 0) {$\alpha$};
		\node [style=Z phase dot] (16) at (-1, 0) {$\pi$};
		\node [style=Z phase dot] (17) at (2.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (3.5, 0) {$\alpha$};
		\node [style=Z phase dot] (19) at (4.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (20) at (3, 0) {$\theta$};
		\node [style=X phase dot] (21) at (4, 0) {$\theta$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (14.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fib-r2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$3R_1=$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {$,$};
		\node [style=none] (6) at (3.25, 0) {$4R_1=$};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (5.25, 0) {$,$};
		\node [style=none] (11) at (6, 0) {$5R_1=$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=Z phase dot] (15) at (1, 0) {$-2\alpha$};
		\node [style=Z phase dot] (16) at (1.5, 0) {$\pi$};
		\node [style=Z phase dot] (17) at (4.25, 0) {$-\alpha$};
		\node [style=Z phase dot] (18) at (7, 0) {$\pi$};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (8, 0) {$,$};
		\node [style=none] (21) at (0, -1) {$6R_1=$};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (26) at (2.25, -1) {$,$};
		\node [style=none] (27) at (3, -1) {$7R_1=$};
		\node [style=none] (31) at (5.25, -1) {$,$};
		\node [style=none] (32) at (6, -1) {$8R_1=$};
		\node [style=none] (33) at (6.5, -1) {};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=Z phase dot] (36) at (1.25, -1) {$\alpha$};
		\node [style=Z phase dot] (39) at (7, -1) {$-2\alpha$};
		\node [style=none] (40) at (8, -1) {};
		\node [style=none] (41) at (8, -1) {$,$};
		\node [style=none] (42) at (3.5, -1) {};
		\node [style=none] (43) at (4, -1) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (5, -1) {};
		\node [style=Z phase dot] (46) at (4, -1) {$2\alpha$};
		\node [style=Z phase dot] (47) at (4.5, -1) {$\pi$};
		\node [style=none] (48) at (0, -2) {$9R_1=$};
		\node [style=none] (49) at (0.5, -2) {};
		\node [style=none] (50) at (1, -2) {};
		\node [style=none] (51) at (1.5, -2) {};
		\node [style=none] (52) at (2, -2) {};
		\node [style=Z phase dot] (53) at (1, -2) {$-\alpha$};
		\node [style=Z phase dot] (54) at (1.5, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (33.center) to (35.center);
		\draw (42.center) to (45.center);
		\draw (22.center) to (24.center);
		\draw (49.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fib-u.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-4.75, 0) {$U_1=$};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0) {$U_2=$};
		\node [style=Z phase dot] (15) at (-3, 0.5) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (17) at (2, 0.25) {\,$\frac{-7\pi}{10}$\,};
		\node [style=Z phase dot] (19) at (1, 0.5) {\,$\frac{7\pi}{5}$\,};
		\node [style=Z phase dot] (20) at (1, 0) {\,$\frac{7\pi}{10}$\,};
		\node [style=X phase dot] (23) at (-3.5, 0.5) {$\pi$};
		\node [style=X phase dot] (24) at (-2.5, 0.5) {$\pi$};
		\node [style=X dot] (25) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (20) to (25);
		\draw (19) to (25);
		\draw (25) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fibu.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-0.75, 0.5) {$U_1=$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (7.5, 0.5) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=none] (14) at (3.5, 0.5) {$U_2=$};
		\node [style=Z phase dot] (15) at (1, 1) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (16) at (4.75, 1) {};
		\node [style=Z phase dot] (17) at (5.25, 0.5) {$\frac{-7\pi}{10}$};
		\node [style=Z phase dot] (18) at (6, 1) {};
		\node [style=Z phase dot] (19) at (6.75, 1) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (20) at (6.75, 0.5) {$\frac{7\pi}{10}$};
		\node [style=X phase dot] (21) at (4.75, 0.5) {};
		\node [style=X phase dot] (22) at (6, 0.5) {};
		\node [style=X phase dot] (23) at (0.5, 1) {$\pi$};
		\node [style=X phase dot] (24) at (1.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (18) to (22);
		\draw (16) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isg-qubits.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (-2, 0) {$\sigma$};
		\node [style=vertex set] (1) at (-1, 0) {$\sigma$};
		\node [style=vertex set] (2) at (0, 0) {$\sigma$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {$1, \psi$};
		\node [style=none] (16) at (-1.25, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (5.center) to (8.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/ising-2q-yang.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=Z phase dot] (4) at (3.75, 0) {$\frac{-\pi}{2}$};
		\node [style=X dot] (5) at (2.75, 0) {};
		\node [style=Z dot] (6) at (2.25, -1) {};
		\node [style=Z dot] (7) at (2.25, 1) {};
		\node [style=none] (8) at (5, 0) {$=$};
		\node [style=X phase dot] (9) at (1.25, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (10) at (6, 1) {};
		\node [style=none] (11) at (10.5, 1) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (10.5, -1) {};
		\node [style=Z phase dot] (14) at (8.25, -1) {$\frac{-\pi}{2}$};
		\node [style=X dot] (15) at (7.5, -1) {};
		\node [style=Z dot] (16) at (7.5, 1) {};
		\node [style=X phase dot] (17) at (6.75, -1) {$\frac{-\pi}{2}$};
		\node [style=X dot] (18) at (9, -1) {};
		\node [style=Z dot] (19) at (9, 1) {};
		\node [style=X phase dot] (20) at (3.25, -1) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (21) at (9.75, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (22) at (11.25, 0) {$=$};
		\node [style=none] (23) at (12, 1) {};
		\node [style=none] (24) at (17, 1) {};
		\node [style=none] (25) at (12, -1) {};
		\node [style=none] (26) at (17, -1) {};
		\node [style=Z phase dot] (27) at (14.5, -1) {$\frac{-\pi}{2}$};
		\node [style=X dot] (28) at (12.75, -1) {};
		\node [style=Z dot] (29) at (12.75, 1) {};
		\node [style=X phase dot] (30) at (13.5, -1) {$\frac{-\pi}{2}$};
		\node [style=X dot] (31) at (16.25, -1) {};
		\node [style=Z dot] (32) at (16.25, 1) {};
		\node [style=X phase dot] (33) at (15.5, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (34) at (3.25, -3.5) {$=$};
		\node [style=none] (35) at (4, -2.5) {};
		\node [style=none] (36) at (9, -2.5) {};
		\node [style=none] (37) at (4, -4.5) {};
		\node [style=none] (38) at (9, -4.5) {};
		\node [style=X phase dot] (39) at (6.5, -4.5) {$\frac{-\pi}{2}$};
		\node [style=X dot] (40) at (4.75, -4.5) {};
		\node [style=Z dot] (41) at (4.75, -2.5) {};
		\node [style=Z phase dot] (42) at (5.5, -4.5) {$\frac{-\pi}{2}$};
		\node [style=X dot] (43) at (8.25, -4.5) {};
		\node [style=Z dot] (44) at (8.25, -2.5) {};
		\node [style=Z phase dot] (45) at (7.5, -4.5) {$\frac{-\pi}{2}$};
		\node [style=none] (46) at (3.25, -2.75) {$(*)$};
		\node [style=none] (47) at (10, -3.5) {$=$};
		\node [style=none] (48) at (10.75, -2.5) {};
		\node [style=none] (49) at (17, -2.5) {};
		\node [style=none] (50) at (10.75, -4.5) {};
		\node [style=none] (51) at (17, -4.5) {};
		\node [style=X phase dot] (52) at (14.5, -4.5) {$\frac{-\pi}{2}$};
		\node [style=X dot] (53) at (11.5, -4.5) {};
		\node [style=Z dot] (54) at (11.5, -2.5) {};
		\node [style=Z phase dot] (55) at (12.25, -4.5) {$\frac{-\pi}{2}$};
		\node [style=X dot] (56) at (16.25, -4.5) {};
		\node [style=Z dot] (57) at (16.25, -2.5) {};
		\node [style=Z phase dot] (58) at (15.5, -4.5) {$\frac{-\pi}{2}$};
		\node [style=X dot] (59) at (13, -4.5) {};
		\node [style=Z dot] (60) at (13, -2.5) {};
		\node [style=X dot] (61) at (13.75, -4.5) {};
		\node [style=Z dot] (62) at (13.75, -2.5) {};
		\node [style=none] (63) at (3.25, -7) {$=$};
		\node [style=none] (64) at (4, -6) {};
		\node [style=none] (65) at (10, -6) {};
		\node [style=none] (66) at (4, -8) {};
		\node [style=none] (67) at (10, -8) {};
		\node [style=X phase dot] (68) at (7, -8) {$\frac{-\pi}{2}$};
		\node [style=X dot] (69) at (4.75, -8) {};
		\node [style=Z dot] (70) at (4.75, -6) {};
		\node [style=Z phase dot] (71) at (5.5, -8) {$\frac{-\pi}{2}$};
		\node [style=X dot] (72) at (9.25, -8) {};
		\node [style=Z dot] (73) at (9.25, -6) {};
		\node [style=Z phase dot] (74) at (8.5, -8) {$\frac{-\pi}{2}$};
		\node [style=X dot] (75) at (6.25, -8) {};
		\node [style=Z dot] (76) at (6.25, -6) {};
		\node [style=X dot] (77) at (7.75, -8) {};
		\node [style=Z dot] (78) at (7.75, -6) {};
		\node [style=none] (79) at (11.5, -6) {};
		\node [style=none] (80) at (16.5, -6) {};
		\node [style=none] (81) at (11.5, -8) {};
		\node [style=none] (82) at (16.5, -8) {};
		\node [style=Z phase dot] (83) at (17, -7) {$\frac{-\pi}{2}$};
		\node [style=X dot] (84) at (16, -7) {};
		\node [style=Z dot] (85) at (15.5, -8) {};
		\node [style=Z dot] (86) at (15.5, -6) {};
		\node [style=X phase dot] (87) at (14, -8) {$\frac{-\pi}{2}$};
		\node [style=none] (88) at (10.75, -7) {$=$};
		\node [style=Z phase dot] (89) at (13.75, -7) {$\frac{-\pi}{2}$};
		\node [style=X dot] (90) at (12.75, -7) {};
		\node [style=Z dot] (91) at (12.25, -8) {};
		\node [style=Z dot] (92) at (12.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15) to (16);
		\draw (18) to (19);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28) to (29);
		\draw (31) to (32);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40) to (41);
		\draw (43) to (44);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53) to (54);
		\draw (56) to (57);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (69) to (70);
		\draw (72) to (73);
		\draw (75) to (76);
		\draw (77) to (78);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (84) to (83);
		\draw (85) to (84);
		\draw (84) to (86);
		\draw (90) to (89);
		\draw (91) to (90);
		\draw (90) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/ising-2qubits.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=Z phase dot] (17) at (1.25, 0) {$\alpha$};
		\node [style=X dot] (25) at (0, 0) {};
		\node [style=Z dot] (26) at (-0.5, -1) {};
		\node [style=Z dot] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (2.25, 0) {$=$};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (3, -1) {};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=Z dot] (33) at (3.75, 1) {};
		\node [style=Z dot] (34) at (5.75, 1) {};
		\node [style=X dot] (35) at (3.75, -1) {};
		\node [style=X dot] (36) at (5.75, -1) {};
		\node [style=Z phase dot] (37) at (4.75, -1) {$\alpha$};
		\node [style=none] (38) at (7.25, 0) {$=$};
		\node [style=none] (39) at (8, -1) {};
		\node [style=none] (40) at (11.5, -1) {};
		\node [style=none] (41) at (8, 1) {};
		\node [style=none] (42) at (11.5, 1) {};
		\node [style=Z dot] (43) at (8.75, -1) {};
		\node [style=Z dot] (44) at (10.75, -1) {};
		\node [style=X dot] (45) at (8.75, 1) {};
		\node [style=X dot] (46) at (10.75, 1) {};
		\node [style=Z phase dot] (47) at (9.75, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (25) to (17);
		\draw (26) to (25);
		\draw (25) to (27);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33) to (35);
		\draw (34) to (36);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43) to (45);
		\draw (44) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> images/ising-gates.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {$R_{1}^{isg}=$};
		\node [style=none] (1) at (-5.75, 2) {};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-4.75, 2) {};
		\node [style=none] (4) at (-4.25, 2) {$,$};
		\node [style=none] (5) at (-1.5, 2) {$R_{2}^{isg}=$};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (10) at (-5, 0.75) {$F^{isg}=$};
		\node [style=none] (17) at (-6, -0.25) {};
		\node [style=none] (18) at (-4, -0.25) {};
		\node [style=none] (19) at (-6, -1) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (22) at (-7, -0.5) {$\rho^{isg}(\sigma_1)=$};
		\node [style=none] (23) at (-3.75, -0.5) {$,$};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (29) at (-2.5, -0.5) {$\rho^{isg}(\sigma_2)=$};
		\node [style=none] (30) at (0.75, -0.5) {$,$};
		\node [style=none] (31) at (-3.75, -1.75) {};
		\node [style=none] (32) at (-1.75, -1.75) {};
		\node [style=none] (33) at (-3.75, -2.5) {};
		\node [style=none] (34) at (-1.75, -2.5) {};
		\node [style=none] (36) at (-4.75, -2) {$\rho^{isg}(\sigma_3)=$};
		\node [style=none] (38) at (-1.25, -3.25) {};
		\node [style=none] (39) at (0.75, -3.25) {};
		\node [style=none] (40) at (-1.25, -4) {};
		\node [style=none] (41) at (0.75, -4) {};
		\node [style=none] (43) at (-2.25, -3.5) {$\rho^{isg}(\sigma_5)=$};
		\node [style=none] (44) at (-6, -3.25) {};
		\node [style=none] (45) at (-4, -3.25) {};
		\node [style=none] (46) at (-6, -4) {};
		\node [style=none] (47) at (-4, -4) {};
		\node [style=none] (49) at (-7, -3.5) {$\rho^{isg}(\sigma_4)=$};
		\node [style=none] (51) at (0.75, 2) {};
		\node [style=none] (52) at (0.75, 2) {$,$};
		\node [style=none] (54) at (-2.25, -1.75) {};
		\node [style=none] (55) at (-2.25, -2.5) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-3.25, -2.5) {};
		\node [style=Z phase dot] (58) at (-5.25, 2) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (59) at (-0.25, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (-3.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (-1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (62) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (63) at (-0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (64) at (-3.25, -1.75) {};
		\node [style=X phase dot] (65) at (-2.25, -1.75) {};
		\node [style=X phase dot] (67) at (-5, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (68) at (-5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (69) at (-3.25, -2.5) {};
		\node [style=Z phase dot] (70) at (-2.25, -2.5) {};
		\node [style=Z phase dot] (71) at (-2.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-0.25, -4) {$\frac{-\pi}{2}$};
		\node [style=none] (73) at (-3.25, -3.5) {};
		\node [style=none] (74) at (-3.75, -3.5) {$,$};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (60) to (61);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/ising-gates2.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {$R_{1}^{isg}=$};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-2, 2.25) {$,$};
		\node [style=none] (5) at (-0.5, 2.25) {$R_{2}^{isg}=$};
		\node [style=none] (6) at (0.25, 2.25) {};
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (1.25, 2.25) {};
		\node [style=none] (9) at (3.5, 2.25) {$F^{isg}=$};
		\node [style=none] (10) at (4.5, 2.25) {};
		\node [style=none] (11) at (5, 2.25) {};
		\node [style=none] (12) at (5.5, 2.25) {};
		\node [style=none] (13) at (6, 2.25) {};
		\node [style=none] (14) at (6.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-4.5, 0.75) {$\rho^{isg}(\sigma_1)=$};
		\node [style=none] (20) at (-1.25, 0.75) {$,$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (0, 0.75) {$\rho^{isg}(\sigma_2)=$};
		\node [style=none] (26) at (3.25, 0.75) {$,$};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (7.5, 1) {};
		\node [style=none] (29) at (5.5, 0.25) {};
		\node [style=none] (30) at (7.5, 0.25) {};
		\node [style=none] (31) at (4.5, 0.75) {$\rho^{isg}(\sigma_3)=$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (3.25, -0.75) {};
		\node [style=none] (34) at (1.25, -1.5) {};
		\node [style=none] (35) at (3.25, -1.5) {};
		\node [style=none] (36) at (0.25, -1) {$\rho^{isg}(\sigma_5)=$};
		\node [style=none] (37) at (-3.5, -0.75) {};
		\node [style=none] (38) at (-1.5, -0.75) {};
		\node [style=none] (39) at (-3.5, -1.5) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=none] (41) at (-4.5, -1) {$\rho^{isg}(\sigma_4)=$};
		\node [style=none] (42) at (1.75, 2.25) {};
		\node [style=none] (43) at (1.75, 2.25) {$,$};
		\node [style=Z dot] (46) at (6, 1) {};
		\node [style=Z dot] (47) at (6, 0.25) {};
		\node [style=Z phase dot] (48) at (-3, 2.25) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (49) at (0.75, 2.25) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (50) at (5, 2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (6, 2.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (52) at (5.5, 2.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (53) at (2, 1) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (56) at (-2.5, -1.5) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (57) at (-2.5, 1) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (60) at (7.25, 0.625) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (61) at (2.25, -1.5) {$\frac{-\pi}{2}$};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (63) at (-1.25, -1) {$,$};
		\node [style=X dot] (64) at (6.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (64) to (60);
		\draw (47) to (64);
		\draw (46) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/ising-six.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (-2.75, 0) {$\sigma$};
		\node [style=vertex set] (1) at (-2.25, 0) {$\sigma$};
		\node [style=vertex set] (2) at (-1, 0) {$\sigma$};
		\node [style=vertex set] (3) at (0.5, 0) {$\sigma$};
		\node [style=vertex set] (4) at (1.75, 0) {$\sigma$};
		\node [style=vertex set] (5) at (2.25, 0) {$\sigma$};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (26) at (-1.25, 1) {$\sigma$};
		\node [style=none] (27) at (1, 1) {$\sigma$};
		\node [style=none] (28) at (-2.5, 0.5) {$1, \psi$};
		\node [style=none] (29) at (2, 0.5) {$1, \psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [in=105, out=-75] (7.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [style=simple] (14.center) to (17.center);
		\draw [style=simple] (17.center) to (16.center);
		\draw [style=simple] (16.center) to (15.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (19.center) to (20.center);
		\draw [style=simple] (20.center) to (21.center);
		\draw [style=simple] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-baxter-fib.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$R_2R_1R_2=$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (6.5, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=none] (18) at (-1, -1) {$R_2R_1R_2=$};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3.5, -1) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (8, -1) {$\overset{\Longrightarrow}{R=\alpha+\pi}$};
		\node [style=none] (30) at (-1, -2) {$R_2R_1R_2=$};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (2.5, -2) {};
		\node [style=none] (37) at (3, -2) {};
		\node [style=none] (38) at (3.5, -2) {};
		\node [style=none] (39) at (4, -2) {};
		\node [style=none] (40) at (4.5, -2) {};
		\node [style=none] (41) at (8, -2) {$\overset{\Longrightarrow}{P-rule}$};
		\node [style=none] (42) at (-1, -3) {$R_2R_1R_2=$};
		\node [style=none] (43) at (0, -3) {};
		\node [style=none] (44) at (0.5, -3) {};
		\node [style=none] (45) at (1, -3) {};
		\node [style=none] (46) at (1.5, -3) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=none] (48) at (2.5, -3) {};
		\node [style=none] (49) at (3, -3) {};
		\node [style=none] (50) at (3.5, -3) {};
		\node [style=none] (51) at (4, -3) {};
		\node [style=none] (52) at (5, -3) {};
		\node [style=none] (53) at (-1, -4) {$R_2R_1R_2=$};
		\node [style=none] (54) at (0, -4) {};
		\node [style=none] (55) at (0.5, -4) {};
		\node [style=none] (56) at (1, -4) {};
		\node [style=none] (57) at (1.5, -4) {};
		\node [style=none] (58) at (2, -4) {};
		\node [style=none] (59) at (8, -3) {$\overset{\Longrightarrow}{f}$};
		\node [style=Z phase dot] (60) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (62) at (2, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (63) at (2.5, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (64) at (3.5, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (65) at (4, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (66) at (4.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (67) at (5.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (68) at (6, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (69) at (6.5, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (70) at (7.5, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (71) at (0.5, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (1.5, -1) {$R$};
		\node [style=Z phase dot] (73) at (2.5, -1) {$R$};
		\node [style=Z phase dot] (74) at (3.5, -1) {$R$};
		\node [style=Z phase dot] (75) at (4.5, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (76) at (5, -1) {};
		\node [style=Z phase dot] (77) at (0.5, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (1.5, -2) {$\alpha$};
		\node [style=Z phase dot] (79) at (2.5, -2) {$\alpha$};
		\node [style=Z phase dot] (80) at (3.5, -2) {$\alpha$};
		\node [style=Z phase dot] (81) at (4.5, -2) {$\frac{\pi}{2}$};
		\node [style=none] (82) at (5, -2) {};
		\node [style=none] (83) at (7, -3) {};
		\node [style=Z phase dot] (84) at (0.25, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (85) at (1, -3) {$\pi-\alpha$};
		\node [style=Z phase dot] (86) at (2.5, -3) {$\pi-\alpha$};
		\node [style=Z phase dot] (87) at (3.25, -3) {$\alpha$};
		\node [style=Z phase dot] (88) at (4, -3) {$\pi-\alpha$};
		\node [style=Z phase dot] (89) at (5.5, -3) {$\pi-\alpha$};
		\node [style=Z phase dot] (90) at (6.25, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (91) at (0.5, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (92) at (1.5, -4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (93) at (1, 0) {$\theta$};
		\node [style=X phase dot] (94) at (3, 0) {$-\theta$};
		\node [style=X phase dot] (95) at (5, 0) {$\theta$};
		\node [style=X phase dot] (96) at (7, 0) {$-\theta$};
		\node [style=X phase dot] (97) at (4, -1) {$-\theta$};
		\node [style=X phase dot] (98) at (3, -1) {$\theta$};
		\node [style=X phase dot] (99) at (2, -1) {$-\theta$};
		\node [style=X phase dot] (100) at (1, -1) {$\theta$};
		\node [style=X phase dot] (101) at (1, -2) {$\theta$};
		\node [style=X phase dot] (102) at (2, -2) {$\theta$};
		\node [style=X phase dot] (103) at (3, -2) {$\theta$};
		\node [style=X phase dot] (104) at (4, -2) {$\theta$};
		\node [style=X phase dot] (105) at (4.75, -3) {$\theta$};
		\node [style=X phase dot] (106) at (1.75, -3) {$\theta$};
		\node [style=X phase dot] (107) at (1, -4) {$\theta$};
		\node [style=none] (108) at (0.75, -0.75) {};
		\node [style=none] (110) at (2.25, -1.25) {};
		\node [style=none] (111) at (0.75, -1.25) {};
		\node [style=none] (112) at (2.25, -0.75) {};
		\node [style=none] (113) at (2.25, -1.75) {};
		\node [style=none] (114) at (2.25, -2.25) {};
		\node [style=none] (115) at (0.75, -2.25) {};
		\node [style=none] (116) at (0.75, -1.75) {};
		\node [style=none] (117) at (2.75, -1.75) {};
		\node [style=none] (118) at (4.25, -1.75) {};
		\node [style=none] (119) at (4.25, -2.25) {};
		\node [style=none] (120) at (2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (17.center);
		\draw (19.center) to (28.center);
		\draw (31.center) to (40.center);
		\draw (43.center) to (52.center);
		\draw (75) to (76.center);
		\draw (81) to (82.center);
		\draw (52.center) to (83.center);
		\draw (54.center) to (58.center);
		\draw [style=hadamard edge] (108.center) to (112.center);
		\draw [style=hadamard edge] (112.center) to (110.center);
		\draw [style=hadamard edge] (110.center) to (111.center);
		\draw [style=hadamard edge] (111.center) to (108.center);
		\draw [style=box edge] (116.center) to (113.center);
		\draw [style=box edge] (113.center) to (114.center);
		\draw [style=box edge] (114.center) to (115.center);
		\draw [style=box edge] (115.center) to (116.center);
		\draw [style=box edge] (117.center) to (118.center);
		\draw [style=box edge] (118.center) to (119.center);
		\draw [style=box edge] (118.center) to (119.center);
		\draw [style=box edge] (117.center) to (120.center);
		\draw [style=box edge] (120.center) to (119.center);
		\draw [style=box edge] (119.center) to (118.center);
		\draw [style=box edge] (118.center) to (119.center);
		\draw [style=box edge] (118.center) to (119.center);
		\draw [style=box edge] (118.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-baxter-isg.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$R_1R_2R_1=$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=Z phase dot] (43) at (-1.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (44) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (45) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (46) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (47) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (2.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (49) at (2, 0) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (50) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (51) at (1.5, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (74) at (-1.25, 0.5) {};
		\node [style=none] (75) at (-1.25, -0.5) {};
		\node [style=none] (76) at (0.25, 0.5) {};
		\node [style=none] (77) at (0.25, -0.5) {};
		\node [style=none] (78) at (0.75, 0.5) {};
		\node [style=none] (79) at (0.75, -0.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (81) at (2.25, -0.5) {};
		\node [style=none] (82) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11.center);
		\draw [style=box edge] (74.center) to (82.center);
		\draw [style=box edge] (82.center) to (77.center);
		\draw [style=box edge] (77.center) to (75.center);
		\draw [style=box edge] (74.center) to (75.center);
		\draw [style=box edge] (78.center) to (80.center);
		\draw [style=box edge] (80.center) to (81.center);
		\draw [style=box edge] (81.center) to (79.center);
		\draw [style=box edge] (79.center) to (78.center);
		\draw [style=box edge] (82.center) to (78.center);
		\draw [style=box edge] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-fib-1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.3, 0.5) {$R_2R_1R_2=$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (5.1, 0) {};
		\node [style=Z phase dot] (18) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (-1.25, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (20) at (-0.75, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (21) at (-0.25, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (22) at (0.75, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (23) at (1.25, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (24) at (1.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (25) at (2.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (26) at (3.25, 0) {$\frac{7\pi}{5}$};
		\node [style=Z phase dot] (27) at (3.75, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (28) at (4.75, 0) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (29) at (-1.75, 0) {$\theta$};
		\node [style=X phase dot] (30) at (0.25, 0) {$-\theta$};
		\node [style=X phase dot] (31) at (2.25, 0) {$\theta$};
		\node [style=X phase dot] (32) at (4.25, 0) {$-\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-fib-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$R_2R_1R_2=$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=Z phase dot] (11) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (0.5, 0) {$R$};
		\node [style=Z phase dot] (13) at (1.5, 0) {$R$};
		\node [style=Z phase dot] (14) at (2.5, 0) {$R$};
		\node [style=Z phase dot] (15) at (3.5, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (16) at (4, 0) {};
		\node [style=X phase dot] (17) at (3, 0) {$-\theta$};
		\node [style=X phase dot] (18) at (2, 0) {$\theta$};
		\node [style=X phase dot] (19) at (1, 0) {$-\theta$};
		\node [style=X phase dot] (20) at (0, 0) {$\theta$};
		\node [style=none] (21) at (-0.25, 0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (15) to (16.center);
		\draw [style=hadamard edge] (21.center) to (24.center);
		\draw [style=hadamard edge] (24.center) to (22.center);
		\draw [style=hadamard edge] (22.center) to (23.center);
		\draw [style=hadamard edge] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-fib-3.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (-3.75, 0) {$R_2R_1R_2 =  $};
		\node [style=none] (114) at (-1.75, 0) {};
		\node [style=none] (115) at (-1, 0) {};
		\node [style=Z phase dot] (124) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (125) at (1.5, 0) {$\alpha$};
		\node [style=Z phase dot] (126) at (3.5, 0) {$\alpha$};
		\node [style=Z phase dot] (127) at (5.5, 0) {$\alpha$};
		\node [style=Z phase dot] (128) at (7.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (129) at (9, 0) {};
		\node [style=X phase dot] (130) at (0.75, 0) {$\theta$};
		\node [style=X phase dot] (131) at (2.25, 0) {$\theta$};
		\node [style=X phase dot] (132) at (4.5, 0) {$\theta$};
		\node [style=X phase dot] (133) at (6.25, 0) {$\theta$};
		\node [style=none] (134) at (3, 0.5) {};
		\node [style=none] (135) at (3, -0.5) {};
		\node [style=none] (136) at (0, -0.5) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (138) at (4, 0.5) {};
		\node [style=none] (139) at (7, 0.5) {};
		\node [style=none] (140) at (7, -0.5) {};
		\node [style=none] (141) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (137.center) to (134.center);
		\draw [style=box edge] (134.center) to (135.center);
		\draw [style=box edge] (135.center) to (136.center);
		\draw [style=box edge] (136.center) to (137.center);
		\draw [style=box edge] (138.center) to (139.center);
		\draw [style=box edge] (139.center) to (140.center);
		\draw [style=box edge] (139.center) to (140.center);
		\draw [style=box edge] (138.center) to (141.center);
		\draw [style=box edge] (141.center) to (140.center);
		\draw [style=box edge] (140.center) to (139.center);
		\draw [style=box edge] (139.center) to (140.center);
		\draw [style=box edge] (139.center) to (140.center);
		\draw [style=box edge] (139.center) to (140.center);
		\draw (114.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-fib-4.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {$R_2R_1R_2=$};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=none] (11) at (10, 0) {};
		\node [style=Z phase dot] (12) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (-1.25, 0) {$\pi-\alpha$};
		\node [style=Z phase dot] (14) at (1.25, 0) {$\pi-\alpha$};
		\node [style=Z phase dot] (15) at (2.5, 0) {$\alpha$};
		\node [style=Z phase dot] (16) at (3.75, 0) {$\pi-\alpha$};
		\node [style=Z phase dot] (17) at (6.25, 0) {$\pi-\alpha$};
		\node [style=Z phase dot] (18) at (8, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (19) at (5, 0) {$\theta$};
		\node [style=X phase dot] (20) at (0, 0) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-fib-5.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-3, 0) {$R_2R_1R_2=$};
		\node [style=none] (54) at (-1.25, 0) {};
		\node [style=none] (55) at (-0.75, 0) {};
		\node [style=none] (56) at (-0.25, 0) {};
		\node [style=none] (57) at (0.25, 0) {};
		\node [style=none] (58) at (3.75, 0) {};
		\node [style=Z phase dot] (91) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (92) at (2.5, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (107) at (1.25, 0) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-ising-2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$R_2R_1R_2=$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=X phase dot] (6) at (0.5, 0) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (7) at (1.5, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (8) at (1, 0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-ising-3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {$R_2R_1R_2=$};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (4.75, 0.25) {};
		\node [style=none] (17) at (5.25, 0.25) {};
		\node [style=none] (18) at (5.75, 0.25) {};
		\node [style=X phase dot] (19) at (-1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (20) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (-0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (24) at (-0.25, 0.25) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (25) at (0.25, 0.25) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (26) at (0.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (27) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (28) at (1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (29) at (2.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (30) at (3.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (31) at (3.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (32) at (4.25, 0.25) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (33) at (4.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (34) at (-2.5, 0.75) {};
		\node [style=none] (35) at (-2.5, -0.25) {};
		\node [style=none] (36) at (-1, 0.75) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-0.5, 0.75) {};
		\node [style=none] (39) at (-0.5, -0.25) {};
		\node [style=none] (40) at (1, 0.75) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=none] (44) at (3, 0.75) {};
		\node [style=none] (45) at (3, -0.25) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=none] (47) at (3.5, -0.25) {};
		\node [style=none] (48) at (5, 0.75) {};
		\node [style=none] (49) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18.center);
		\draw [style=box edge] (48.center) to (49.center);
		\draw [style=box edge] (49.center) to (47.center);
		\draw [style=box edge] (48.center) to (46.center);
		\draw [style=box edge] (46.center) to (47.center);
		\draw [style=box edge] (46.center) to (42.center);
		\draw [style=box edge] (42.center) to (43.center);
		\draw [style=box edge] (43.center) to (47.center);
		\draw [style=box edge] (44.center) to (45.center);
		\draw [style=box edge] (34.center) to (40.center);
		\draw [style=box edge] (40.center) to (41.center);
		\draw [style=box edge] (41.center) to (35.center);
		\draw [style=box edge] (35.center) to (34.center);
		\draw [style=box edge] (36.center) to (37.center);
		\draw [style=box edge] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/yang-ising-4.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1.25, 0) {$R_1R_2R_1=$};
		\node [style=none] (51) at (-0.25, 0) {};
		\node [style=none] (52) at (0.25, 0) {};
		\node [style=none] (53) at (0.75, 0) {};
		\node [style=none] (54) at (1.25, 0) {};
		\node [style=none] (55) at (1.75, 0) {};
		\node [style=Z phase dot] (56) at (0.25, 0) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (57) at (1.25, 0) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (58) at (0.75, 0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/ynag-fib-5.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-1, -4) {$R_2R_1R_2=$};
		\node [style=none] (54) at (0, -4) {};
		\node [style=none] (55) at (0.5, -4) {};
		\node [style=none] (56) at (1, -4) {};
		\node [style=none] (57) at (1.5, -4) {};
		\node [style=none] (58) at (2, -4) {};
		\node [style=Z phase dot] (91) at (0.5, -4) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (92) at (1.5, -4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (107) at (1, -4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

